BASEMENT v3: a modular freeware for river process modelling over multiple computational backends

Modelling river physical processes is of critical importance for flood protection, river management and restoration of riverine environments. Developments in algorithms and computational power have led to a wider spread of river simulation tools. However, the use of two-dimensional models can still be hindered by complexity in the setup and the high computational costs. Here we present the freeware BASEMENT version 3, a flexible tool for two-dimensional river simulations that bundles solvers for hydrodynamic, morphodynamic and scalar advection-diffusion processes. BASEMENT leverages different computational platforms (multi-core CPUs and graphics processing units GPUs) to enable the simulation of large domains and long-term river processes. The adoption of a fully costless worflow and a light GUI facilitate its broad utilization. We test its robustness and efficiency in a selection of benchmarks. Results confirm that BASEMENT could be an efficient and versatile tool for research, engineering practice and education in river modelling.

==> figures/scalars/3humps-conc-bar.tex <==
\pgfplotsset{ colormap={red-blue}{ HTML=(FF0000) HTML=(FFFFFF) HTML=(002EFF) } }

\begin{tikzpicture}
	
	\begin{axis}[
	    hide axis,
	    scale only axis,
	    height=0pt,
	    width=0pt,
	    colormap name = red-blue,
	    colorbar horizontal,
	    point meta min=-1,
	    point meta max=1,
	    colorbar style={
	    	height=0.6em,
	        width=0.725\linewidth,
	        xtick={-1,-0.5,...,1},
	        xticklabels={0.5,0.25,0.0,0.05,0.1},
	        xlabel={$\phi_1$ (-) $\hspace{0.425\linewidth}$ $\phi_2$ (-)},
		    x label style={
				text width=10em,
				align=center},
	    }]
	    \addplot [draw=none] coordinates {(0,0)};
	\end{axis}
	
\end{tikzpicture}

==> figures/scalars/3humps-eta-bar.tex <==
\pgfplotsset{ colormap={ocean}{ HTML=(21171f) HTML=(187de2) HTML=(a6d7fc) HTML=(ffffff) } }

\begin{tikzpicture}
	
	\begin{axis}[
	    hide axis,
	    scale only axis,
	    height=0pt,
	    width=0pt,
	    colormap name = ocean,
	    colorbar horizontal,
	    point meta min=0,
	    point meta max=1,
	    colorbar style={
	    	height=0.6em,
	        width=0.725\linewidth,
	        xtick={0,0.2,...,1},
	        xlabel={$H$ (m)},
		    x label style={
				text width=10em,
				align=center},
	    }]
	    \addplot [draw=none] coordinates {(0,0)};
	\end{axis}
	
\end{tikzpicture}

==> figures/scalars/3humps-series.tex <==
\definecolor{blue}{RGB} {0, 158, 227}
\definecolor{gray}{RGB} {75, 86, 92}

\definecolor{darkBlue}{RGB} {9, 101, 140}
\definecolor{darkGray}{RGB} {20, 23, 25}
\definecolor{pastelRed}{RGB} {210, 50, 33}

%\def\seriesfile{./3humps-left.dat}
%\def\stillfile{./3humps-still.dat}

\begin{tikzpicture}
	
	\pgfplotsset{
	  outer axis line style={line width=1pt, color=darkGray},
	  axis lines=left,
	  grid=major,
	  major grid style={line width=0.3pt, draw=darkGray!5},
	}
	

% old version from Daniel is commented below
	\begin{axis}[
		unbounded coords=jump,
		width = 1.0\linewidth,
		height = 0.67\linewidth,
		xmin=-10, xmax=12100,
		ymin=0, ymax=0.525,
		xtick={0.0,1800.0,...,10800.0},
		ytick={0.0,0.1,...,1.0},
		xticklabels={0.0,0.5,...,3.0},
		%yticklabels={...},
		x tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=1,
			/tikz/.cd
		},
		scaled x ticks=false,
		%scaled y ticks=false,
		xlabel= $t$ (h),
		%ylabel= $$,
		legend pos=north east,
		legend columns=1,
		legend style={draw=none, fill=white, column sep=0.5em},
		legend cell align={left},
		]
				
		\addplot[darkGray, ultra thick, smooth] table [x=t, y=h]{\seriesfile};
		\addplot[darkBlue, ultra thick, smooth] table [x=t, y=qx]{\seriesfile};
		\addplot[red, ultra thick, smooth] table [x=t, y=c1]{\seriesfile};
		\addplot[blue, ultra thick, smooth] table [x=t, y=c2]{\seriesfile};
		
		\addplot[darkGray, thick, dotted] table [x=t, y=h]{\stillfile};
		\addplot[red, thick, dashed] table [x=t, y=c1]{\stillfile};
		\addplot[blue, thick, dashed] table [x=t, y=c2]{\stillfile};
		
	\end{axis}
% 
\end{tikzpicture}

\let\datafile=\relax







%   log-x version
%	\begin{axis}[
% 	    xmode=log,
% 	    log x ticks with fixed point,
% 		unbounded coords=jump,
% 		width = 1.0\linewidth,
% 		height = 0.67\linewidth,
% 		xmin=0, xmax=10800,
% 		ymin=0, ymax=0.525,
% 		xtick={0.0,3600.0,...,10800.0},
% 		ytick={0.0,0.1,...,1.0},
% 		xticklabels={0.0,1.0,...,3.0},
% 		%yticklabels={...},
% 		x tick label style={
% 			/pgf/number format/.cd,
% 			fixed,
% 			fixed zerofill,
% 			precision=1,
% 			/tikz/.cd
% 		},
% 		y tick label style={
% 			/pgf/number format/.cd,
% 			fixed,
% 			fixed zerofill,
% 			precision=1,
% 			/tikz/.cd
% 		},
% 		scaled x ticks=false,
% 		%scaled y ticks=false,
% 		xlabel= $t$ (h),
% 		%ylabel= $$,
% 		legend pos=north east,
% 		legend columns=1,
% 		legend style={draw=none, fill=white, column sep=0.5em},
% 		legend cell align={left},
% 		]
				
% 		\addplot[darkGray, ultra thick, smooth] table [x=t, y=h]{\seriesfile};
% 		%\addlegendentry{$h$ (m)}

% 		\addplot[darkBlue, ultra thick, smooth] table [x=t, y=qx]{\seriesfile};
% 		%\addlegendentry{$q_x$ (m/s)}
		
% 		\addplot[red, ultra thick, smooth] table [x=t, y=c1]{\seriesfile};
% 		%\addlegendentry{$\phi_1$ (-)}

% 		\addplot[blue, ultra thick, smooth] table [x=t, y=c2]{\seriesfile};
% 		%\addlegendentry{$\phi_2$ (-)}
		
% 		\addplot[darkGray, thick, dotted] table [x=t, y=h]{\stillfile};
% 		\addplot[red, thick, dashed] table [x=t, y=c1]{\stillfile};
% 		\addplot[blue, thick, dashed] table [x=t, y=c2]{\stillfile};
		
% 	\end{axis}

==> figures/scalars/3humps-test-legend.tex <==
\definecolor{blue}{RGB} {0, 158, 227}
\definecolor{gray}{RGB} {75, 86, 92}

\definecolor{darkBlue}{RGB} {9, 101, 140}
\definecolor{darkGray}{RGB} {20, 23, 25}
\definecolor{pastelRed}{RGB} {210, 50, 33}

\def\datafile{scalar-test-1.dat}

\begin{tikzpicture}
	
	\begin{axis}[
		hide axis,
		legend entries={{111},{222},{333},{444},{555}},
		legend pos=north east,
		legend columns=-1,
				legend style={draw=none,
		            fill=white,
		            %column sep=0.5em,
		            /tikz/every even column/.append style={column sep=10pt}
		            },
		legend cell align={center},
		]
				
		% h
		\addplot[darkGray, ultra thick] coordinates {(0,0)};
		\addlegendentry{$h$ ($m$)}
		
		% h
		\addplot[darkBlue, ultra thick] coordinates {(0,0)};
		\addlegendentry{$q_x$ ($m^2/s$)}

		% scalar volume
		\addplot[red, ultra thick] coordinates {(0,0)};
		\addlegendentry{$\phi_1$ (-)}
		
		% scalar volume
		\addplot[blue, ultra thick] coordinates {(0,0)};
		\addlegendentry{$\phi_2$ (-)}
	
	\end{axis}
\end{tikzpicture}

\let\datafile=\relax

==> figures/scalars/3humps-w-scalars.tex <==

%\def\scalarimg{path...}

\begin{tikzpicture}
	
	\begin{axis}[
	width=1.0\linewidth,
	height=0.4\linewidth,
	scale only axis,,
	axis lines=left,
	outer axis line style={line width=1pt, color=gray},
	enlargelimits=false,
	xmin=0, xmax=76,
	ymin=-15, ymax=16,
	xtick={0,15,...,75},
	%xticklabels = {\phantom{0}},
	xlabel={$x \ (m)$},
	xlabel near ticks,
	x tick label style={
		/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=0,
		/tikz/.cd
	},
	ylabel={$y \ (m)$},
	ylabel near ticks,
	ytick={-10,0,10},
	%yticklabels = {\phantom{0}},
	y tick label style={
	/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=0,
		/tikz/.cd
	},
	clip=true,
    set layers,
    clip mode=individual
	]
	       
	\addplot[thick, color=blue, on layer=axis background] graphics[xmin=0,ymin=-15,xmax=75,ymax=15] {\scalarimg};
		
	\end{axis}	
	
\end{tikzpicture}

\let\scalarimg=\relax

==> figures/variables.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'variables.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.1439209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95990642)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{variables.pdf}}%
    \put(0.64438504,0.49674978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textbf{ }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{variables.pdf}}%
    \put(0.01324029,0.21400922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{variables.pdf}}%
    \put(0.74231365,0.0026442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.03398634,0.10830542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.65421588,0.14422296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(0.69596632,0.25970196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{variables.pdf}}%
    \put(0.5610685,0.12442868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_B$\end{tabular}}}}%
    \put(0.42730586,0.42287708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\varphi_c$\end{tabular}}}}%
    \put(0.65316433,0.43709727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\varphi_b$\end{tabular}}}}%
    \put(-0.07680636,0.2862413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99992283\unitlength}\raggedright \end{minipage}}}%
    \put(0.6915045,0.50916969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf{q}$\end{tabular}}}}%
    \put(0.56585225,0.48731796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf{q}_B$\end{tabular}}}}%
    \put(0.65014483,0.38813724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0.56462514,0.39090712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n_q$\end{tabular}}}}%
    \put(0.53235561,0.85453133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R_c$\end{tabular}}}}%
    \put(0.7475378,0.10184684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)}\end{tabular}}}}%
    \put(0.72207609,0.38584288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)}\end{tabular}}}}%
    \put(0.41849412,0.50139989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{variables.pdf}}%
    \put(0.40318595,0.10780948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_{rel}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/workflow_re.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'workflow_re.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{712.98472595bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33860095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{workflow_re.pdf}}%
  \end{picture}%
\endgroup%

